The Gaia-ESO Survey: Spectroscopic-asteroseismic analysis of K2 stars in Gaia-ESO

The extensive stellar spectroscopic datasets that are available for studies in Galactic Archeaology thanks to, for example, the Gaia-ESO Survey, now benefit from having a significant number of targets that overlap with asteroseismology projects such as Kepler, K2 and CoRoT. Combining the measurements from spectroscopy and asteroseismology allows us to attain greater accuracy with regard to the stellar parameters needed to characterise the stellar populations of the Milky Way. The aim of this Gaia-ESO Survey special project is to produce a catalogue of self-consistent stellar parameters by combining measurements from high-resolution spectroscopy and precision asteroseismology. We carried out an iterative analysis of 90 K2@Gaia-ESO red giants. The spectroscopic values of Teff were used as input in the seismic analysis to obtain log(g) values. The seismic estimates of log(g) were then used to re-determine the spectroscopic values of Teff and [Fe/H]. Only one iteration was required to obtain parameters that are in good agreement for both methods and thus, to obtain the final stellar parameters. A detailed analysis of outliers was carried out to ensure a robust determination of the parameters. The results were then combined with Gaia DR2 data to compare the seismic log(g) with a parallax-based log(g) and to investigate instances of variations in the velocity and possible binaries within the dataset. This analysis produced a high-quality catalogue of stellar parameters for 90 red giant stars observed by both K2 and Gaia-ESO that were determined through iterations between spectroscopy and asteroseismology. We compared the seismic gravities with those based on Gaia parallaxes to find an offset which is similar to other studies that have used asteroseismology. Our catalogue also includes spectroscopic chemical abundances and radial velocities, as well as indicators for possible binary detections.

==> (inline-0) <==
\begin{longtable}{llcc|ccc|c|cc|c}
\caption{The table of the 90 stars analysed in the K2 {\it Gaia}-ESO special project. Listed are: the {\it Gaia}-ESO CNAME; EPIC identifier; the spectroscopic instrument used; the IRFM \teff{}; the preliminary set of spectroscopic parameters (Prelim. Spec.) sourced from the iDR5 recommended parameters where available (noted as *) or otherwise parameters from the Nice Node analysis or the GIRAFFE reduction pipeline radial velocity determination; the preliminary seismic \logg{}; the initial spectroscopic \teff{} and \feh{} from iSpec; the initial seismic \logg{}.}  \\
\hline\hline
          &       &       & \multicolumn{1}{c}{IRFM} & \multicolumn{3}{|c}{Prelim. Spec.} & \multicolumn{1}{|c}{Prelim. Seis.} & \multicolumn{2}{|c}{Initial Spec. (iSpec)} & \multicolumn{1}{|c}{Initial Seis.} \\

    \multicolumn{1}{c}{CNAME} & \multicolumn{1}{c}{EPIC ID} & \multicolumn{1}{c}{ Instrument} & \multicolumn{1}{c}{\teff{}} & \multicolumn{1}{|c}{\teff{}} & \multicolumn{1}{c}{\logg{}} & \multicolumn{1}{c}{\feh{}} & \multicolumn{1}{|c}{\logg{}} & \multicolumn{1}{|c}{\teff{}} & \multicolumn{1}{c}{\feh{}} & \multicolumn{1}{|c}{\logg{}} \\

     &  &  & [K] & [K] & [$\log(\textrm{cms}^{-2})$] &  & [$\log(\textrm{cms}^{-2})$] & [K] &  & [$\log(\textrm{cms}^{-2})$] \\

\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
          &       &       & \multicolumn{1}{c}{IRFM} & \multicolumn{3}{|c}{Prelim. Spec.} & \multicolumn{1}{|c}{Prelim. Seis.} & \multicolumn{2}{|c}{Initial Spec. (iSpec)} & \multicolumn{1}{|c}{Initial Seis.} \\

    \multicolumn{1}{c}{CNAME} & \multicolumn{1}{c}{EPIC ID} & \multicolumn{1}{c}{ Instrument} & \multicolumn{1}{c}{\teff{}} & \multicolumn{1}{|c}{\teff{}} & \multicolumn{1}{c}{\logg{}} & \multicolumn{1}{c}{\feh{}} & \multicolumn{1}{|c}{\logg{}} & \multicolumn{1}{|c}{\teff{}} & \multicolumn{1}{c}{\feh{}} & \multicolumn{1}{|c}{\logg{}} \\

     &  &  & [K] & [K] & [$\log(\textrm{cms}^{-2})$] &  & [$\log(\textrm{cms}^{-2})$] & [K] &  & [$\log(\textrm{cms}^{-2})$] \\

\hline 
\endhead
\hline
\endfoot
        22013945-0909229  &  K2\_206238956  &  UVES*  & 4541  & 4607  & 3.15  & 0.18  & 2.98  & 4721  & 0.25  & 3.04 \\
        22032202-0829154  &  K2\_206283732  &  UVES*  & 5125  & 5089  & 3.84  & 0.23  & 2.45  & 5421  & 0.29  & 2.49 \\
        22050764-0840472  &  K2\_206270701  &  UVES*  & 4892  & 4935  & 3.31  & -0.26 & 3.07  & 4992  & -0.24 & 3.11 \\
        22052114-0848002  &  K2\_206262569  &  UVES*  & 4697  & 4762  & 2.66  & -0.32 & 2.41  & 4820  & -0.32 & 2.46 \\
        22052550-0854435  &  K2\_206255139  &  UVES*  & 4756  & 4776  & 2.43  & -0.29 & 2.31  & 4876  & -0.28 & 2.36 \\
        22055148-0840028  &  K2\_206271510  &  UVES*  & 4593  & 4689  & 3.00  & -0.29 & 2.63  & 4800  & -0.21 & 2.68 \\
        22065112-1504580  &  K2\_205991117  &  UVES*  & 4798  & 4899  & 1.96  & -1.68 & 1.99  & 4602  & -1.89 & 2.01 \\
        22071748-1455524  &  K2\_205996255  &  UVES*  & 4641  & 4707  & 2.74  & -0.26 & 2.51  & 4795  & -0.22 & 2.56 \\
        22072959-1530438  &  K2\_205977024  &  UVES*  & 4884  & 4950  & 3.33  & -0.05 & 3.01  & 5051  & -0.05 & 3.05 \\
        22075605-1535081  &  K2\_205974551  &  UVES*  & 4669  & 4757  & 3.06  & 0.00  & 2.81  & 4882  & 0.05  & 2.85 \\
        22122727-0719010  &  K2\_206357934  &  UVES*  & 4358  & 4412  & 2.43  & -0.16 & 2.14  & 4531  & -0.18 & 2.20 \\
        22172260-1346134  &  K2\_206037023  &  UVES*  & 4682  & 4783  & 2.74  & -0.66 & 2.46  & 4774  & -0.62 & 2.50 \\
        22174405-1338287  &  K2\_206041863  &  UVES*  & 4706  & 4736  & 2.89  & -0.28 & 2.63  & 4853  & -0.27 & 2.68 \\
        22175268-1344270  &  K2\_206038132  &  UVES*  & 4719  & 4739  & 2.44  & -0.31 & 2.27  & 4808  & -0.32 & 2.32 \\
        22182719-1252466  &  K2\_206070270  &  UVES*  & 4637  & 4637  & 2.82  & -0.09 & 2.55  & 4731  & -0.06 & 2.60 \\
        22185037-1257588  &  K2\_206066993  &  UVES*  & 4477  & 4543  & 2.74  & -0.08 & 2.42  & 4620  & -0.06 & 2.48 \\
        22250508-1341415  &  K2\_206039882  &  UVES*  & 4708  & 4689  & 2.67  & -0.06 & 2.57  & 4781  & -0.07 & 2.62 \\
        22254071-1431281  &  K2\_206010465  &  UVES*  & 4736  & 4763  & 2.81  & -0.29 & 2.25  & 4914  & -0.29 & 2.30 \\
        22271794-0747334  &  K2\_206328599  &  UVES*  & 4776  & 4850  & 3.11  & -0.19 & 2.79  & 4890  & -0.21 & 2.83 \\
        22291753-0806290  &  K2\_206308617  &  UVES*  & 4577  & 4698  & 2.91  & -0.27 & 2.60  & 4768  & -0.25 & 2.65 \\
        22292970-0713347  &  K2\_206363486  &  UVES*  & 4716  & 4771  & 2.51  & -0.21 & 2.36  & 4928  & -0.18 & 2.41 \\
        21563608-1202424  &  K2\_206102116  &  UVES   & 4682  & 4668  & 2.76  & -0.48 & 2.88  & 4842  & -0.21 & 2.93 \\
        21590887-1159078  &  K2\_206104478  &  UVES   & 4592  & 4503  & 2.23  & -0.34 & 2.30  & 4756  & -0.02 & 2.37 \\
        22000793-1203412  &  K2\_206101493  &  UVES   & 5228  & 5317  & 2.40  & -1.31 & 2.40  & 5309  & -1.08 & 2.42 \\
        22013369-1141245  &  K2\_206115828  &  UVES   & 4555  & 4552  & 2.21  & -0.66 & 2.18  & 4719  & -0.37 & 2.24 \\
        22015504-1153022  &  K2\_206108556  &  UVES   & 4668  & 4603  & 2.22  & -0.51 & 2.43  & 4848  & -0.21 & 2.49 \\
        22021848-1139147  &  K2\_206117168  &  UVES   & 4511  & 4428  & 2.06  & -0.24 & 2.31  & 4787  & 0.11  & 2.39 \\
        22033684-1449366  &  K2\_205999925  &  UVES   & 4741  & 4727  & 2.37  & -0.56 & 2.33  & 4937  & -0.29 & 2.38 \\
        22035226-1457037  &  K2\_205995590  &  UVES   & 4954  & 4880  & 3.09  & -0.50 & 3.22  & 5077  & -0.20 & 3.26 \\
        22062074-0809079  &  K2\_206305769  &  UVES   & 4611  & 4564  & 2.51  & -0.25 & 2.59  & 4771  & -0.01 & 2.65 \\
        22072768-1440392  &  K2\_206005223  &  UVES   & ...  & 4468  & 2.41  & -0.24 & 2.54  & 4690  & 0.03  & 2.60 \\
        22074607-1055493  &  K2\_206144769  &  UVES   & 4720  & 4706  & 2.20  & -1.32 & 2.22  & 4731  & -1.12 & 2.27 \\
        22074730-1059405  &  K2\_206142277  &  UVES   & 4678  & 4657  & 2.59  & -0.31 & 2.73  & 4898  & 0.03  & 2.79 \\
        22083624-0948555  &  K2\_206196672  &  UVES   & 4754  & 4563  & 2.35  & 0.11  & 2.68  & 4992  & 0.41  & 2.75 \\
        22085850-0608204  &  K2\_206429616  &  UVES   & 4727  & 4758  & 2.41  & -0.53 & 2.32  & 4891  & -0.26 & 2.37 \\
        22091180-0944335  &  K2\_206201030  &  UVES   & 4859  & 4753  & 3.17  & -0.46 & 3.30  & 4955  & -0.15 & 3.35 \\
        22092416-0610474  &  K2\_206427237  &  UVES   &  ...   & 4707  & 2.28  & -0.31 & 2.45  & 4766  & 0.02  & 2.50 \\
        22092886-0617515  &  K2\_206420120  &  UVES   & 4631  & 4584  & 2.69  & -0.45 & 2.82  & 4928  & -0.14 & 2.88 \\
        22094505-1051031  &  K2\_206147901  &  UVES   & 4219  & 4165  & 1.38  & -0.80 & 1.53  & 4380  & -0.48 & 1.61 \\
        22102197-0923157  &  K2\_206223471  &  UVES   & 4855  & 4824  & 2.34  & -0.42 & 2.47  & 4983  & -0.15 & 2.51 \\
        22104061-1125284  &  K2\_206125783  &  UVES   & 4499  & 4406  & 2.08  & -0.35 & 2.40  & 4702  & 0.03  & 2.47 \\
        22105372-0956597  &  K2\_206188891  &  UVES   & 4665  & 4576  & 2.43  & -0.63 & 2.50  & 4811  & -0.31 & 2.57 \\
        22114557-0957433  &  K2\_206188223  &  UVES   & 4871  & 4804  & 3.06  & -0.38 & 3.11  & 4981  & -0.11 & 3.16 \\
        22130580-0658576  &  K2\_206378264  &  UVES   & 4462  & 4345  & 1.94  & -0.42 & 2.29  & 4661  & -0.07 & 2.37 \\
        %Removed by Ben 22152258-0623152  &  K2\_206414841  &  UVES   & 4881  & 4832  & 3.12  & -0.34 & 3.15  & 5063  & -0.04 & 3.20 \\
        22153043-0617291  &  K2\_206420485  &  UVES   & 4896  & 4880  & 2.38  & -0.62 & 2.36  & 4960  & -0.46 & 2.40 \\
        22154837-0628154  &  K2\_206409829  &  UVES   & 4737  & 4786  & 2.49  & -0.83 & 2.38  & 4904  & -0.56 & 2.43 \\
        22172723-1633039  &  K2\_205944548  &  UVES   & 4482  & 4532  & 1.98  & -0.98 & 1.90  & 4649  & -0.76 & 1.95 \\
        22195215-1234594  &  K2\_206081428  &  UVES   & 4641  & 4570  & 2.28  & -0.40 & 2.30  & 4873  & -0.02 & 2.36 \\
        22204635-1245072  &  K2\_206075005  &  UVES   & 4794  & 4688  & 2.92  & -0.18 & 3.13  & 4955  & 0.20  & 3.19 \\
        22235003-1422417  &  K2\_206015475  &  UVES   & 4673  & 4567  & 3.07  & 0.17  & 3.07  & 4868  & 0.25  & 3.14 \\
        22235672-1428420  &  K2\_206012087  &  UVES   & 4713  & 4634  & 2.48  & -0.46 & 2.62  & 4883  & -0.15 & 2.68 \\
        22243423-1430033  &  K2\_206011263  &  UVES   & 4526  & 4365  & 2.05  & 0.01  & 2.35  & 4622  & 0.16  & 2.42 \\
        22342069-0520353  &  K2\_206476223  &  UVES   & 4678  & 4686  & 2.99  & -0.26 & 3.08  & 4899  & 0.08  & 3.14 \\
        22342769-0522505  &  K2\_206474257  &  UVES   & 4548  & 4494  & 2.46  & -0.30 & 2.59  & 4718  & -0.09 & 2.66 \\
        22344800-0516214  &  K2\_206480011  &  UVES   & 4735  & 4736  & 2.85  & -0.18 & 3.04  & 4981  & 0.17  & 3.09 \\
        22354169-0543252  &  K2\_206454848  &  UVES   & 4654  & 4588  & 2.54  & -0.23 & 2.76  & 4878  & 0.13  & 2.82 \\
        22362945-0540124  &  K2\_206457928  &  UVES   & 4710  & 4738  & 2.86  & -0.38 & 2.88  & 4970  & -0.10 & 2.94 \\
        22370810-1514265  &  K2\_205985980  &  UVES   & 4507  & 4442  & 2.21  & -0.51 & 2.42  & 4689  & -0.22 & 2.49 \\
        22373392-1521214  &  K2\_205982135  &  UVES   & 4747  & 4643  & 2.59  & -0.33 & 2.74  & 4924  & -0.03 & 2.80 \\
        22375413-0604257  &  K2\_206433696  &  UVES   & 4615  & 4602  & 2.34  & -0.16 & 2.45  & 4720  & 0.10  & 2.50 \\
        22390396-1500420  &  K2\_205993475  &  UVES   & 4499  & 4387  & 2.30  & -0.28 & 2.51  & 4543  & 0.01  & 2.58 \\
        22391293-1502196  &  K2\_205992539  &  UVES   & 4805  & 4786  & 2.74  & -0.30 & 2.88  & 4854  & 0.02  & 2.92 \\
        22014046-0900081  &  K2\_206249125  &  GIRAFFE*  & 4709  & 4822  & 3.05  & -0.33 & 2.99  & 4791  & -0.38 & 3.03 \\
        22025754-0911548  &  K2\_206236189  &  GIRAFFE*  & 4608  & 4742  & 2.63  & -0.57 & 2.54  & 6176  & 0.40  & 2.64 \\
        22031541-0753433  &  K2\_206322094  &  GIRAFFE*  & 4596  & 4732  & 2.64  & -0.47 & 2.59  & 4394  & -0.57 & 2.62 \\
        22032210-0755475  &  K2\_206319951  &  GIRAFFE*  & 4827  & 4929  & 2.58  & -0.62 & 2.32  & 4820  & -0.66 & 2.35 \\
        22032304-0754111  &  K2\_206321619  &  GIRAFFE*  & 4334  & 4424  & 1.74  & -0.83 & 1.78  & 4106  & -0.72 & 1.82 \\
        22034179-0815421  &  K2\_206298620  &  GIRAFFE*  & 4733  & 4783  & 1.27  &  -2.08$^a$  & 1.66  & 4309  & -2.69 & 1.67 \\
        22063424-1530038  &  K2\_205977363  &  GIRAFFE*  & 4692  & 4756  & 3.14  & 0.18  & 3.14  & 4194  & 0.30  & 3.15 \\
        22082566-1532383  &  K2\_205975970  &  GIRAFFE*  & 4871  & 4939  & 2.52  & -0.62 & 2.33  & 5159  & -0.55 & 2.37 \\
        22114091-0727543  &  K2\_206348972  &  GIRAFFE*  & 4679  & 4816  & 2.52  & -0.75 & 2.42  & 4816  & -0.69 & 2.46 \\
        22120711-0719225  &  K2\_206357578  &  GIRAFFE*  & 4704  & 4846  & 2.61  & -0.70 & 2.57  & 4897  & -0.62 & 2.62 \\
        22261862-1430583  &  K2\_206010721  &  GIRAFFE*  & 4469  & 4547  & 2.29  & -0.48 & 2.32  & 4204  & -0.52 & 2.35 \\
        22265063-1426015  &  K2\_206013596  &  GIRAFFE*  & 4841  & 4889  & 3.04  & -0.40 & 2.99  & 4730  & -0.46 & 3.02 \\
        22274690-0825377  &  K2\_206287865  &  GIRAFFE*  & 4347  & 4383  & 2.08  & -0.42 & 2.04  & 4052  & -0.49 & 2.08 \\
        22292445-0714431  &  K2\_206362356  &  GIRAFFE*  & 4551  & 4673  & 2.37  & -0.61 & 2.37  & 4635  & -0.69 & 2.42 \\
        21585236-1201297  &  K2\_206102910  &  GIRAFFE  & 4716  & 4833  & 1.54  & -0.81 & 2.32  & 4808  & -0.42 & 2.35 \\
        22003290-0808595  &  K2\_206305916  &  GIRAFFE  & 4674  & 4692  & 2.00  & -0.94 & 2.70  & 4415  & -0.50 & 2.73 \\
        22013286-1140363  &  K2\_206116318  &  GIRAFFE  & 4655  & 4715  & 2.00  & -1.06 & 2.46  & 5141  & -0.31 & 2.52 \\
        22070831-1050225  &  K2\_206148291  &  GIRAFFE  & 4662  & 4679  & 2.07  & -0.78 & 2.91  & 4668  & -0.31 & 2.95 \\
        22071427-1431390  &  K2\_206010346  &  GIRAFFE  & 4526  & 4604  & 1.69  & -0.79 & 2.44  & 4549  & -0.38 & 2.49 \\
        22105015-1119135  &  K2\_206129788  &  GIRAFFE  &  ...  & 4915  & 1.89  & -1.08 & 2.02  & 4622  & -0.82 & 2.05 \\
        22114679-1126477  &  K2\_206124932  &  GIRAFFE  & 4534  & 4569  & 1.66  & -0.84 & 2.45  & 4989  & -0.19 & 2.52 \\
        22125740-0647498  &  K2\_206389784  &  GIRAFFE  & 4366  & 4380  & 1.50  & -0.90 & 2.21  & 4420  & -0.28 & 2.27 \\
        22132023-0656012  &  K2\_206381260  &  GIRAFFE  & 4708  & 4756  & 2.15  & -0.71 & 2.89  & 4869  & -0.26 & 2.93 \\
        %Removed by Ben 22154067-0627110  &  K2\_206410902  &  GIRAFFE  & 4876  & 4880  & 2.43  & -0.81 & 3.10  & 4623  & -0.48 & 3.13 \\
        22223274-0404320  &  K2\_206537893  &  GIRAFFE  & 4830  & 4735  & 2.08  & -0.87 & 2.81  & 4710  & -0.15 & 2.86 \\
        22251246-1411451  &  K2\_206021755  &  GIRAFFE  & 4892  & 4941  & 1.85  & -0.86 & 2.38  & 6997  & 0.60  & 2.49 \\
        22291348-0626009  &  K2\_206412084  &  GIRAFFE  & 4883  & 4946  & 2.23  & -0.73 & 3.03  & 4980  & -0.37 & 3.07 \\
        22351270-0519473  &  K2\_206476915  &  GIRAFFE  & 4738  & 4752  & 2.00  & -0.95 & 2.87  & 5615  & -0.05 & 2.95 \\
        22370723-0605462  &  K2\_206432278  &  GIRAFFE  & 4412  & 4472  & 1.53  & -1.17 & 2.03  & 4470  & -0.52 & 2.08 \\
\label{tab:ges_k2_prelim}
\end{longtable}
%\end{landscape}
%}
}

{
\scriptsize
\setlength\tabcolsep{2.5pt} % default value: 6pt
\begin{landscape}
\begin{longtable}{lc|ccccccc|ccccccc|cc|ccccc}
    \caption{Parameters determined by IRFM, the final parameters from each node, the outlier assessment from uncertainties, and the final parameters for the 62 UVES and 28 GIRAFFE stars.}\label{tab:uves-gir_outliers}\\
    
\hline\hline
    & IRFM  & \multicolumn{7}{|c}{EPINARBO (EP)}        & \multicolumn{7}{|c}{Lumba (LM)}  & \multicolumn{2}{|c}{$\Delta T_{\mathrm{eff}}$} & \multicolumn{5}{|c}{LM-EP} \\
    CNAME & $T_{\mathrm{eff}}$ & $\log g$ & $T_{\mathrm{eff}}$ & $\sigma$ & [Fe/H] & $\sigma$ & $\xi$ & $\chi^2$ & $\log g$ & $T_{\mathrm{eff}}$ & $\sigma$ & [Fe/H] & $\sigma$ & $\xi$ & $\chi^2$ & IRFM-EP & IRFM-LM & $\Delta\log g$ & $\Delta T_{\mathrm{eff}}$ & $\Delta$[Fe/H] & $\Delta\xi$ & $\Delta\chi^2$ \\
    
       &  [K] & 
    [{\tiny $\log(\mathrm{cms}^{-2})$}] & [K]  & [K] &  &  & [km/s] & [{\tiny $\log(\mathrm{cms}^{-2})$}] &
    [{\tiny $\log(\mathrm{cms}^{-2})$}] & [K]  & [K] &  &  & [km/s] & [{\tiny $\log(\mathrm{cms}^{-2})$}] &
    [K]   &  [K] & 
    [{\tiny $\log(\mathrm{cms}^{-2})$}] & [K] &  & [km/s] & [{\tiny $\log(\mathrm{cms}^{-2})$}] \\
    
\hline
\endfirsthead

\caption{continued.}\\
\hline\hline
    & IRFM  & \multicolumn{7}{|c}{EPINARBO (EP)}        & \multicolumn{7}{|c}{Lumba (LM)}  & \multicolumn{2}{|c}{$\Delta T_{\mathrm{eff}}$} & \multicolumn{5}{|c}{LM-EP} \\
    CNAME & $T_{\mathrm{eff}}$ & $\log g$ & $T_{\mathrm{eff}}$ & $\sigma$ & [Fe/H] & $\sigma$ & $\xi$ & $\chi^2$ & $\log g$ & $T_{\mathrm{eff}}$ & $\sigma$ & [Fe/H] & $\sigma$ & $\xi$ & $\chi^2$ & IRFM-EP & IRFM-LM & $\Delta\log g$ & $\Delta T_{\mathrm{eff}}$ & $\Delta$[Fe/H] & $\Delta\xi$ & $\Delta\chi^2$ \\
    
       &  [K] & 
    [{\tiny log(cms$^{-2}$)}] & [K]  & [K] &  &  & [km/s] & [{\tiny $\log(\mathrm{cms}^{-2})$}] &
    [\tiny{$\log(\textrm{cms}^{-2})$}] & [K]  & [K] &  &  & [km/s] & [\tiny{$\log(\textrm{cms}^{-2})$}] &
    [K]   &  [K] & 
    [\tiny{$\log(\textrm{cms}^{-2})$}] & [K] &  & [km/s] & [\tiny{$\log(\textrm{cms}^{-2})$}] \\

\hline 
\endhead
\hline
\endfoot
     &   &   &   &   &  &   &   &       &    &    &     &   &    &    &    &  &    &    &     &   &   &  \\
    \multicolumn{1}{l}{\bf UVES} &   &   &   &   &  &   &   &       &    &    &     &   &    &    &    &  &    &    &     &   &   &  \\
    22172723-1633039 & 4482 & 1.95 & 4653 & 150 & -0.76 & 0.09 & 1.44 & ...     & 1.95  & 4631  & 168   & -0.89 & 0.21  & 1.32  & ...     & -171  & -149  & 0.00  & -22   & -0.13 & -0.12 & ... \\
    22075605-1535081 & 4669 & 2.85 & 4882 & 150 & 0.05 & 0.11 & 1.36 & ...     & 2.85  & 4762  & 116   & -0.12 & 0.16  & 1.24  & ...     & -213  & -93   & -0.01 & -120  & -0.17 & -0.12 & ... \\
    22072959-1530438 & 4884 & 3.05 & 5051 & 150 & -0.05 & 0.10 & 1.26 & ...     & 3.04  & 4974  & 166   & -0.22 & 0.21  & 1.16  & ...     & -167  & -90   & 0.00  & -77   & -0.17 & -0.10 & ... \\
    22373392-1521214 & 4736 & 2.80 & 4924 & 150 & -0.03 & 0.11 & 1.41 & ...     & 2.80  & 4827  & 131   & -0.18 & 0.16  & 1.21  & ...     & -188  & -91   & 0.00  & -97   & -0.15 & -0.20 & ... \\
    22370810-1514265 & 4458 & 2.49 & 4697 & 150 & -0.22 & 0.11 & 1.44 & ...     & 2.48  & 4623  & 137   & -0.32 & 0.19  & 1.32  & ...     & -239  & -165  & 0.00  & -74   & -0.10 & -0.12 & ... \\
    22065112-1504580 & 4798 & 2.01 & 4604 & 150 & -1.89 & 0.11 & 1.36 & ...     & 2.02  & 4875  & 233   & -1.70 & 0.26  & 1.20  & ...     & 194   & -77   & 0.01  & 271   & 0.19  & -0.16 & ... \\
    22391293-1502196 & 4795 & 2.92 & 4914 & 150 & -0.01 & 0.10 & 1.35 & ...     & 2.92  & 4856  & 125   & -0.17 & 0.15  & 1.20  & ...     & -119  & -61   & 0.00  & -58   & -0.16 & -0.15 & ... \\
    22390396-1500420 & 4489 & 2.58 & 4761 & 150 & -0.04 & 0.12 & 1.63 & ...     & 2.58  & 4605  & 218   & -0.11 & 0.28  & 1.33  & ...     & -272  & -116  & 0.00  & -156  & -0.07 & -0.30 & ... \\
    22035226-1457037 & 4930 & 3.26 & 5077 & 150 & -0.21 & 0.09 & 1.15 & ...     & 3.26  & 5044  & 115   & -0.40 & 0.14  & 1.14  & ...     & -147  & -114  & 0.00  & -33   & -0.19 & -0.01 & ... \\
    22071748-1455524 & 4641 & 2.56 & 4795 & 150 & -0.22 & 0.11 & 1.31 & ...     & 2.56  & 4745  & 149   & -0.42 & 0.19  & 1.25  & ...     & -154  & -104  & 0.00  & -50   & -0.20 & -0.06 & ... \\
    22033684-1449366 & 4705 & 2.38 & 4955 & 150 & -0.28 & 0.10 & 1.53 & ...     & 2.38  & 4848  & 193   & -0.42 & 0.22  & 1.21  & ...     & -250  & -143  & 0.00  & -107  & -0.14 & -0.32 & ... \\
    22072768-1440392 & ... & 2.60 & 4690 & 150 & 0.03 & 0.12 & 1.36 & ...     & 2.60  & 4617  & 140   & -0.15 & 0.19  & 1.33  & ...     & ...     & ...     & 0.00  & -73   & -0.18 & -0.03 & ... \\
    22254071-1431281 & 4736 & 2.30 & 4914 & 150 & -0.29 & 0.13 & 1.69 & ...     & 2.30  & 4858  & 180   & -0.36 & 0.19  & 1.20  & ...     & -178  & -122  & 0.00  & -56   & -0.07 & -0.49 & ... \\
    22243423-1430033 & 4526 & 2.42 & 4638 & 150 & 0.12 & 0.11 & 1.77 & ...     & 2.42  & 4535  & 129   & 0.07  & 0.17  & 1.38  & ...     & -112  & -9    & 0.00  & -103  & -0.05 & -0.39 & ... \\
    22235672-1428420 & 4698 & 2.68 & 4885 & 150 & -0.15 & 0.09 & 1.38 & ...     & 2.67  & 4765  & 103   & -0.35 & 0.14  & 1.24  & ...     & -187  & -67   & -0.01 & -120  & -0.20 & -0.14 & ... \\
    22235003-1422417 & 4681 & 3.14 & 4868 & 150 & 0.25 & 0.13 & 1.53 & ...     & 3.13  & 4738  & 174   & 0.21  & 0.24  & 1.26  & ...     & -187  & -57   & -0.01 & -130  & -0.04 & -0.27 & ... \\
    22172260-1346134 & 4682 & 2.50 & 4816 & 150 & -0.64 & 0.10 & 1.34 & ...     & 2.50  & 4811  & 172   & -0.77 & 0.20  & 1.22  & ...     & -134  & -129  & 0.00  & -5    & -0.13 & -0.12 & ... \\
    22175268-1344270 & 4719 & 2.32 & 4810 & 150 & -0.32 & 0.10 & 1.53 & ...     & 2.32  & 4817  & 181   & -0.35 & 0.22  & 1.22  & ...     & -91   & -98   & 0.00  & 7     & -0.03 & -0.31 & ... \\
    22250508-1341415 & 4708 & 2.62 & 4783 & 150 & -0.07 & 0.10 & 1.37 & ...     & 2.61  & 4749  & 118   & -0.23 & 0.15  & 1.25  & ...     & -75   & -41   & 0.00  & -34   & -0.16 & -0.12 & ... \\
    22174405-1338287 & 4706 & 2.68 & 4883 & 150 & -0.26 & 0.10 & 1.32 & ...     & 2.68  & 4801  & 174   & -0.46 & 0.21  & 1.23  & ...     & -177  & -95   & 0.00  & -82   & -0.20 & -0.09 & ... \\
    22185037-1257588 & 4477 & 2.48 & 4620 & 150 & -0.06 & 0.12 & 1.38 & ...     & 2.48  & 4578  & 147   & -0.19 & 0.19  & 1.35  & ...     & -143  & -101  & 0.00  & -42   & -0.13 & -0.03 & ... \\
    22182719-1252466 & 4637 & 2.60 & 4769 & 150 & -0.05 & 0.11 & 1.35 & ...     & 2.60  & 4668  & 132   & -0.28 & 0.18  & 1.29  & ...     & -132  & -31   & 0.00  & -101  & -0.23 & -0.06 & ... \\
    22204635-1245072 & 4787 & 3.19 & 4955 & 150 & 0.20 & 0.12 & 1.32 & ...     & 3.19  & 4873  & 184   & 0.07  & 0.22  & 1.20  & ...     & -168  & -86   & 0.00  & -82   & -0.13 & -0.12 & ... \\
    22195215-1234594 & 4628 & 2.36 & 4881 & 150 & -0.02 & 0.12 & 1.48 & ...     & 2.35  & 4693  & 171   & -0.17 & 0.21  & 1.28  & ...     & -253  & -65   & -0.01 & -188  & -0.15 & -0.20 & ... \\
   22000793-1203412 & 5230 & 2.42 & 5309 & 150 & -1.08 & 0.14 & 2.00 & ...     & 2.43  & 5493  & \boldmath{}\textit{\textbf{512$^a$}}\unboldmath{} & -1.03 & \boldmath{}\textit{\textbf{0.50$^b$}}\unboldmath{} & 1.10  & ...     & -79   & -263  & 0.01  & 184   & 0.05  & \textit{\textbf{-0.90}} & ... \\
    21563608-1202424 & 4667 & 2.93 & 4842 & 150 & -0.21 & 0.11 & 1.17 & ...     & 2.93  & 4857  & 226   & -0.35 & 0.26  & 1.20  & ...     & -175  & -190  & 0.00  & 15    & -0.14 & 0.03  & ... \\
    21590887-1159078 & 4581 & 2.37 & 4806 & 150 & 0.01 & 0.12 & 1.51 & ...     & 2.36  & 4675  & 254$^a$ & -0.14 & 0.33$^b$ & 1.29  & ...     & -225  & -94   & 0.00  & -131  & -0.15 & -0.22 & ... \\
    22015504-1153022 & 4629 & 2.49 & 4848 & 150 & -0.21 & 0.11 & 1.44 & ...     & 2.49  & 4755  & 130   & -0.35 & 0.18  & 1.25  & ...     & -219  & -126  & 0.00  & -93   & -0.14 & -0.19 & ... \\
    22013369-1141245 & 4506 & 2.24 & 4731 & 150 & -0.37 & 0.10 & 1.43 & ...     & 2.24  & 4644  & 158   & -0.56 & 0.20  & 1.31  & ...     & -225  & -138  & 0.00  & -87   & -0.19 & -0.12 & ... \\
    22021848-1139147 & 4503 & 2.39 & 4793 & 150 & 0.11 & 0.11 & 1.65 & ...     & 2.38  & 4606  & 125   & 0.03  & 0.15  & 1.33  & ...     & -290  & -103  & -0.01 & -187  & -0.08 & -0.32 & ... \\
    22104061-1125284 & 4488 & 2.47 & 4754 & 150 & 0.02 & 0.12 & 1.51 & ...     & 2.46  & 4568  & 148   & -0.18 & 0.18  & 1.36  & ...     & -266  & -80   & -0.01 & -186  & -0.20 & -0.15 & ... \\
    22074730-1059405 & 4667 & 2.79 & 4900 & 150 & 0.03 & 0.11 & 1.41 & ...     & 2.78  & 4743  & 128   & -0.17 & 0.17  & 1.25  & ...     & -233  & -76   & -0.01 & -157  & -0.20 & -0.16 & ... \\
    22074607-1055493 & 4720 & 2.27 & 4731 & 150 & -1.12 & 0.12 & 1.44 & ...     & 2.27  & 4850  & 271$^a$ & -1.10 & 0.32$^b$ & 1.21  & ...     & -11   & -130  & 0.01  & 119   & 0.02  & -0.23 & ... \\
    22094505-1051031 & 4148 & 1.61 & 4384 & 150 & -0.45 & 0.12 & 1.58 & ...     & 1.61  & 4288  & 155   & -0.67 & 0.27  & 1.57  & ...     & -236  & -140  & 0.00  & -96   & -0.22 & -0.01 & ... \\
    22114557-0957433 & 4858 & 3.16 & 5003 & 150 & -0.10 & 0.09 & 1.27 & ...     & 3.15  & 4925  & 146   & -0.26 & 0.17  & 1.18  & ...     & -145  & -67   & 0.00  & -78   & -0.16 & -0.09 & ... \\
    22105372-0956597 & 4623 & 2.57 & 4819 & 150 & -0.31 & 0.10 & 1.26 & ...     & 2.56  & 4744  & 151   & -0.52 & 0.20  & 1.26  & ...     & -196  & -121  & 0.00  & -75   & -0.21 & 0.00  & ... \\
    22083624-0948555 & 4759 & 2.75 & 4996 & 150 & 0.40 & 0.12 & 1.64 & ...     & 2.74  & 4735  & 154   & 0.25  & 0.16  & 1.26  & ...     & -237  & 24    & -0.01 & -261  & -0.15 & -0.38 & ... \\
    22091180-0944335 & 4844 & 3.35 & 4957 & 150 & -0.15 & 0.10 & 1.06 & ...     & 3.35  & 4969  & 146   & -0.31 & 0.19  & 1.16  & ...     & -113  & -125  & 0.00  & 12    & -0.16 & 0.10  & ... \\
    22102197-0923157 & 4841 & 2.51 & 4983 & 150 & -0.15 & 0.08 & 1.46 & ...     & 2.51  & 4925  & 152   & -0.25 & 0.18  & 1.17  & ...     & -142  & -84   & 0.00  & -58   & -0.10 & -0.29 & ... \\
    22013945-0909229 & 4541 & 3.04 & 4721 & 150 & 0.23 & 0.12 & 1.54 & ...     & 3.04  & 4669  & 140   & 0.21  & 0.19  & 1.29  & ...     & -180  & -128  & 0.00  & -52   & -0.02 & -0.25 & ... \\
    22052550-0854435 & 4756 & 2.36 & 4942 & 150 & -0.25 & 0.09 & 1.63 & ...     & 2.35  & 4817  & 168   & -0.33 & 0.19  & 1.22  & ...     & -186  & -61   & 0.00  & -125  & -0.08 & -0.41 & ... \\
    22052114-0848002 & 4697 & 2.46 & 4820 & 150 & -0.32 & 0.09 & 1.38 & ...     & 2.46  & 4818  & 153   & -0.40 & 0.17  & 1.22  & ...     & -123  & -121  & 0.00  & -2    & -0.08 & -0.16 & ... \\
    22050764-0840472 & 4892 & 3.11 & 5006 & 150 & -0.25 & 0.10 & 1.19 & ...     & 3.11  & 5014  & 182   & -0.42 & 0.23  & 1.15  & ...     & -114  & -122  & 0.00  & 8     & -0.17 & -0.04 & ... \\
    22055148-0840028 & 4593 & 2.68 & 4800 & 150 & -0.21 & 0.11 & 1.33 & ...     & 2.68  & 4740  & 165   & -0.36 & 0.22  & 1.26  & ...     & -207  & -147  & 0.00  & -60   & -0.15 & -0.07 & ... \\
    22032202-0829154* & 5125 & 2.49 & 5421 & 150 & 0.29 & 0.10 & 1.49 & ...     & 2.47  & 4742  & 159   & -0.08 & 0.18  & 1.25  & ...     & -296  & 383   & -0.03 & \textit{\textbf{-679}} & -0.37 & -0.24 & ... \\
    22062074-0809079 & 4602 & 2.65 & 4771 & 150 & -0.01 & 0.11 & 1.41 & ...     & 2.65  & 4674  & 129   & -0.22 & 0.16  & 1.29  & ...     & -169  & -72   & 0.00  & -97   & -0.21 & -0.12 & ... \\
    22291753-0806290 & 4577 & 2.65 & 4772 & 150 & -0.25 & 0.10 & 1.36 & ...     & 2.65  & 4734  & 106   & -0.39 & 0.15  & 1.26  & ...     & -195  & -157  & 0.00  & -38   & -0.14 & -0.10 & ... \\
    22271794-0747334 & 4776 & 2.83 & 4890 & 150 & -0.21 & 0.10 & 1.22 & ...     & 2.83  & 4860  & 173   & -0.41 & 0.20  & 1.20  & ...     & -114  & -84   & 0.00  & -30   & -0.20 & -0.02 & ... \\
    22122727-0719010 & 4358 & 2.20 & 4531 & 150 & -0.18 & 0.13 & 1.53 & ...     & 2.20  & 4439  & 143   & -0.31 & 0.24  & 1.42  & ...     & -173  & -81   & 0.00  & -92   & -0.13 & -0.11 & ... \\
    22292970-0713347 & 4716 & 2.41 & 4928 & 150 & -0.18 & 0.09 & 1.61 & ...     & 2.41  & 4823  & 145   & -0.27 & 0.17  & 1.22  & ...     & -212  & -107  & 0.00  & -105  & -0.09 & -0.39 & ... \\
    22130580-0658576 & 4449 & 2.37 & 4667 & 150 & -0.06 & 0.12 & 1.54 & ...     & 2.36  & 4526  & 142   & -0.25 & 0.21  & 1.39  & ...     & -218  & -77   & -0.01 & -141  & -0.19 & -0.15 & ... \\
    22154837-0628154 & 4738 & 2.43 & 4904 & 150 & -0.56 & 0.09 & 1.37 & ...     & 2.42  & 4834  & 192   & -0.72 & 0.22  & 1.21  & ...     & -166  & -96   & 0.00  & -70   & -0.16 & -0.16 & ... \\
    22152258-0623152 & 4869 & 3.20 & 5083 & 150 & -0.04 & 0.10 & 1.30 & ...     & 3.20  & 4955  & 168   & -0.25 & 0.20  & 1.17  & ...     & -214  & -86   & 0.00  & -128  & -0.21 & -0.13 & ... \\
    22092886-0617515 & 4617 & 2.88 & 4930 & 150 & -0.15 & 0.10 & 1.33 & ...     & 2.88  & 4807  & 167   & -0.29 & 0.21  & 1.23  & ...     & -313  & -190  & -0.01 & -123  & -0.14 & -0.10 & ... \\
    22153043-0617291 & 4866 & 2.40 & 4962 & 140 & -0.46 & 0.09 & 1.52 & ...     & 2.40  & 4946  & 172   & -0.51 & 0.20  & 1.17  & ...     & -96   & -80   & 0.00  & -16   & -0.05 & -0.35 & ... \\
    22092416-0610474 & ... & 2.50 & 4886 & 150 & 0.03 & 0.10 & 1.54 & ...     & 2.49  & 4765  & 114   & -0.10 & 0.14  & 1.24  & ...     & ...     & ...     & 0.00  & -121  & -0.13 & -0.30 & ... \\
    22085850-0608204 & 4690 & 2.37 & 4891 & 150 & -0.27 & 0.11 & 1.48 & ...     & 2.37  & 4870  & 205   & -0.33 & 0.24  & 1.20  & ...     & -201  & -180  & 0.00  & -21   & -0.06 & -0.28 & ... \\
    22375413-0604257 & 4609 & 2.50 & 4860 & 150 & 0.12 & 0.10 & 1.53 & ...     & 2.50  & 4710  & 112   & -0.04 & 0.15  & 1.27  & ...     & -251  & -101  & 0.00  & -150  & -0.16 & -0.26 & ... \\
    22354169-0543252 & 4646 & 2.82 & 4878 & 150 & 0.13 & 0.11 & 1.33 & ...     & 2.82  & 4728  & 112   & -0.12 & 0.16  & 1.26  & ...     & -232  & -82   & -0.01 & -150  & -0.25 & -0.07 & ... \\
    22362945-0540124 & 4698 & 2.94 & 4972 & 150 & -0.09 & 0.10 & 1.37 & ...     & 2.93  & 4836  & 150   & -0.29 & 0.18  & 1.21  & ...     & -274  & -138  & -0.01 & -136  & -0.20 & -0.16 & ... \\
    22342769-0522505 & 4539 & 2.66 & 4750 & 150 & -0.08 & 0.11 & 1.37 & ...     & 2.65  & 4668  & 129   & -0.22 & 0.17  & 1.29  & ...     & -211  & -129  & 0.00  & -82   & -0.14 & -0.08 & ... \\
    22342069-0520353 & 4669 & 3.14 & 4899 & 150 & 0.08 & 0.11 & 1.21 & ...     & 3.14  & 4821  & 164   & -0.10 & 0.20  & 1.22  & ...     & -230  & -152  & 0.00  & -78   & -0.18 & 0.01  & ... \\
    22344800-0516214 & 4728 & 3.09 & 4985 & 150 & 0.17 & 0.10 & 1.38 & ...     & 3.08  & 4851  & 148   & -0.02 & 0.17  & 1.20  & ...     & -257  & -123  & -0.01 & -134  & -0.19 & -0.18 & ... \\
    \multicolumn{15}{l}{* = EP flags this analysis as lacking sufficient Fe I and Fe II lines}  \\
    \multicolumn{15}{l}{$^a$ = LM $T_{\mathrm{eff}}$ error is greater than (median error + 3*$\sigma$ error) = (244 K)}   \\
    \multicolumn{15}{l}{$^b$ = LM [Fe/H] error is greater than (median error + 3*$\sigma$ error) = (0.28)}  \\
    \\

    \multicolumn{1}{l}{\bf GIRAFFE} &   &   &   &   &  &   &   &       &    &    &     &   &    &    &    &  &    &    &     &   &   &  \\
    
    22082566-1532383 & 4871 & 2.37 & 5159 & 150 & -0.55 & 0.16 & 2.52 & 2.24 & 2.36 & 4799 & 229 & -0.72 & 0.22 & 1.23 & 2.08 & \textit{\textbf{-288}} & 72 & -0.02 & \textit{\textbf{-360}} & -0.17 & \textit{\textbf{-1.29}} & 0.16 \\
    22063424-1530038 & 4692 & 3.15 & 4194 & 125 & 0.28 & 0.18 & 1.40 & 15.89* & 3.18 & 4698 & 146 & -0.02 & 0.21 & 1.28 & 8.46 & \textit{\textbf{498}} & -6 & 0.02 & \textit{\textbf{504}} & -0.30 & -0.12 & \textit{\textbf{7.42}} \\
    22071427-1431390 & 4526 & 2.49 & 4549 & 150 & -0.38 & 0.19 & 1.81 & 2.17 & 2.49 & 4524 & 158 & -0.62 & 0.21 & 1.37 & 2.42 & -23 & 2 & 0.00 & -25 & -0.24 & -0.44 & -0.26 \\
    22261862-1430583 & 4469 & 2.35 & 4204 & 117 & -0.52 & 0.19 & 2.07 & 2.47 & 2.37 & 4509 & 247 & -0.58 & 0.26 & 1.39 & 2.06 & 265 & -40 & 0.02 & 305 & -0.06 & -0.68 & 0.42 \\
    22265063-1426015 & 4841 & 3.02 & 4640 & 139 & -0.51 & 0.17 & 1.96 & 3.55 & 3.02 & 4823 & 152 & -0.54 & 0.16 & 1.22 & 3.29 & 201 & 18 & 0.00 & 183 & -0.03 & -0.74 & 0.26 \\
    22251246-1411451 & 4892 & 2.49 & 6997 & 150 & 0.60 & 0.19 & 2.31 & 34.25* & 2.41 & 4797 & 210 & -0.69 & 0.18 & 1.24 & 2.66 & \textit{\textbf{-2105}} & 95 & -0.08 & \textit{\textbf{-2200}} & -1.29 & \textit{\textbf{-1.07}} & \textit{\textbf{31.60}} \\
    21585236-1201297 & 4716 & 2.35 & 4808 & 150 & -0.42 & 0.17 & 1.82 & 0.97 & 2.35 & 4754 & 322$^a$ & -0.55 & 0.30$^b$ & 1.24 & 0.95 & -92 & -38 & 0.00 & -54 & -0.13 & -0.58 & 0.01 \\
    22013286-1140363 & 4655 & 2.52 & 5141 & 117 & -0.31 & 0.16 & 1.40 & 1.90* & 2.50 & 4696 & 198 & -0.77 & 0.24 & 1.28 & 1.43 & \textit{\textbf{-486}} & -41 & -0.02 & \textit{\textbf{-445}} & \textit{\textbf{-0.46}} & -0.12 & 0.47 \\
    22114679-1126477 & 4534 & 2.52 & 4989 & 139 & -0.19 & 0.18 & 1.70 & 1.23 & 2.50 & 4492 & 232 & -0.74 & 0.30$^b$ & 1.39 & 1.03 & \textit{\textbf{-455}} & 42 & -0.02 & \textit{\textbf{-497}} & \textit{\textbf{-0.55}} & -0.31 & 0.20 \\
    22105015-1119135 & ... & 2.05 & 4622 & 127 & -0.82 & 0.18 & 1.49 & 1.55 & 2.04 & 4581 & 207 & -1.11 & 0.27 & 1.35 & 1.01 & ... & ... & 0.00 & -41 & -0.29 & -0.14 & 0.54 \\
    22070831-1050225 & 4662 & 2.95 & 4668 & 126 & -0.34 & 0.17 & 1.63 & 1.87 & 2.96 & 4753 & 185 & -0.47 & 0.23 & 1.25 & 1.95 & -6 & -91 & 0.00 & 85 & -0.13 & -0.38 & -0.07 \\
    22025754-0911548 & 4608 & 2.64 & 6176 & 150 & 0.40 & 0.16 & 1.72 & 8.80* & 2.58 & 4658 & 195 & -0.70 & 0.23 & 1.30 & 1.63 & \textit{\textbf{-1568}} & -50 & -0.06 & \textit{\textbf{-1518}} & -1.10 & -0.42 & \textit{\textbf{7.17}} \\
    22014046-0900081 & 4709 & 3.03 & 4791 & 150 & -0.38 & 0.21 & 1.94 & 3.93 & 3.03 & 4767 & 174 & -0.47 & 0.2 & 1.24 & 4.16 & -82 & -58 & 0.00 & -24 & -0.09 & -0.70 & -0.23 \\
    22274690-0825377 & 4347 & 2.08 & 3902 & 125 & -0.48 & 0.21 & 2.80 & 12.72* & 2.10 & 4341 & 171 & -0.57 & 0.22 & 1.52 & 7.29 & \textit{\textbf{445}} & 6 & 0.01 & \textit{\textbf{439}} & -0.09 & \textit{\textbf{-1.28}} & \textit{\textbf{5.43}} \\
    22034179-0815421 & 4733 & 1.67 & 4309 & 149 & -2.69 & 0.16 & 1.41 & 1.25* & 1.69 & 4754 & 329$^a$ & -2.10 & 0.38$^b$ & 1.26 & 1.29 & \textit{\textbf{424}} & -21 & 0.02 & \textit{\textbf{445}} & \textit{\textbf{0.59}} & -0.15 & -0.03 \\
    22003290-0808595 & 4674 & 2.73 & 4325 & 149 & -0.49 & 0.18 & 1.48 & 4.57* & 2.75 & 4747 & 192 & -0.65 & 0.21 & 1.25 & 2.02 & \textit{\textbf{349}} & -73 & 0.02 & \textit{\textbf{422}} & -0.16 & -0.23 & \textit{\textbf{2.56}} \\
    22032210-0755475 & 4827 & 2.35 & 4820 & 150 & -0.69 & 0.19 & 1.90 & 1.24 & 2.35 & 4775 & 261 & -0.75 & 0.23 & 1.25 & 1.24 & 7 & 52 & 0.00 & -45 & -0.06 & -0.65 & 0.00 \\
    22032304-0754111 & 4334 & 1.82 & 4106 & 150 & -0.72 & 0.16 & 1.69 & 3.97 & 1.83 & 4368 & 209 & -0.93 & 0.22 & 1.50 & 2.17 & 228 & -34 & 0.01 & 262 & -0.21 & -0.19 & \textit{\textbf{1.81}} \\
    22031541-0753433 & 4596 & 2.62 & 4394 & 95 & -0.57 & 0.20 & 1.92 & 2.94 & 2.63 & 4669 & 194 & -0.59 & 0.23 & 1.29 & 2.41 & 202 & -73 & 0.01 & 275 & -0.02 & -0.63 & 0.52 \\
    22114091-0727543 & 4679 & 2.46 & 4816 & 150 & -0.69 & 0.18 & 1.65 & 1.54 & 2.45 & 4704 & 190 & -0.86 & 0.22 & 1.28 & 1.44 & -137 & -25 & -0.01 & -112 & -0.17 & -0.37 & 0.10 \\
    22120711-0719225 & 4704 & 2.62 & 4897 & 150 & -0.62 & 0.18 & 1.73 & 1.51 & 2.61 & 4760 & 204 & -0.78 & 0.21 & 1.25 & 1.45 & -193 & -56 & -0.01 & -137 & -0.16 & -0.48 & 0.06 \\
    22292445-0714431 & 4551 & 2.42 & 4635 & 150 & -0.69 & 0.21 & 1.94 & 4.16 & 2.42 & 4622 & 194 & -0.70 & 0.19 & 1.33 & 4.17 & -84 & -71 & 0.00 & -13 & -0.01 & -0.61 & 0.00 \\
    22132023-0656012 & 4708 & 2.93 & 4869 & 150 & -0.26 & 0.18 & 1.91 & 1.73 & 2.93 & 4727 & 130 & -0.54 & 0.19 & 1.25 & 1.81 & -161 & -19 & -0.01 & -142 & -0.28 & -0.66 & -0.08\\
    22125740-0647498 & 4366 & 2.27 & 4420 & 150 & -0.28 & 0.19 & 1.40 & 2.51 & 2.27 & 4364 & 130 & -0.69 & 0.21 & 1.49 & 2.83 & -54 & 2 & 0.00 & -56 & \textit{\textbf{-0.41}} & 0.09 & -0.32 \\
    22154067-0627110 & 4876 & 3.13 & 4621 & 100 & -0.48 & 0.15 & 1.49 & 3.37 & 3.14 & 4885 & 180 & -0.58 & 0.21 & 1.19 & 2.31 & \textit{\textbf{255}} & -9 & 0.01 & \textit{\textbf{264}} & -0.10 & -0.30 & \textit{\textbf{1.07}} \\
    22291348-0626009 & 4883 & 3.07 & 4980 & 150 & -0.37 & 0.20 & 1.97 & 2.14 & 3.07 & 4948 & 173 & -0.47 & 0.19 & 1.17 & 2.18 & -97 & -65 & 0.00 & -32 & -0.10 & -0.80 & -0.04 \\
    22370723-0605462 & 4412 & 2.08 & 4470 & 150 & -0.52 & 0.21 & 1.48 & 0.95 & 2.08 & 4512 & 371$^a$ & -0.79 & 0.35$^b$ & 1.40 & 0.85 & -58 & -100 & 0.00 & 42 & -0.27 & -0.08 & 0.11 \\
    22351270-0519473 & 4738 & 2.95 & 5615 & 137 & -0.05 & 0.16 & 1.92 & 2.79* & 2.91 & 4812 & 213 & -0.65 & 0.22 & 1.22 & 1.45 & \textit{\textbf{-877}} & -74 & -0.03 & \textit{\textbf{-803}} & -0.60 & -0.70 & 1.34 \\
    22223274-0404320 & 4830 & 2.86 & 4710 & 150 & -0.15 & 0.18 & 1.33 & 0.85 & 2.86 & 4783 & 245 & -0.62 & 0.32$^b$ & 1.22 & 0.66 & 120 & 47 & 0.00 & 73 & \textit{\textbf{-0.47}} & -0.11 & 0.19 \\
    \multicolumn{15}{l}{* = EP flags this analysis as lacking sufficient Fe I and Fe II lines} \\
    \multicolumn{15}{l}{$^a$ = LM $T_{\mathrm{eff}}$ error is greater than (median error + 3*$\sigma$ error) = (294 K)}  \\
    \multicolumn{15}{l}{$^b$ = LM [Fe/H] error is greater than (median error + 3*$\sigma$ error) = (0.28)}  \\
\end{longtable}
\end{landscape}
}

{
\footnotesize
\setlength\tabcolsep{3.0pt} % default value: 6pt
%\begin{landscape}
\begin{longtable}{llcccccccccc}
    \caption{Final stellar parameters for the 90 K2@{\it Gaia}-ESO stars.}\label{tab:fin_stellar_params}\\
\hline\hline
    CNAME & EPIC ID & Instrument & Node SP & \multicolumn{1}{c}{$T_{\mathrm{eff}}$} & \multicolumn{1}{c}{$\sigma$} & \multicolumn{1}{c}{$\log g$} & \multicolumn{1}{c}{$\sigma$} & \multicolumn{1}{c}{[Fe/H]} & \multicolumn{1}{c}{$\sigma$} & \multicolumn{1}{c}{$\xi$} & \multicolumn{1}{c}{$\sigma$} \\

     &   &   &   & [K] & [K] & [{\tiny $\log(\mathrm{cms}^{-2})$}] & [{\tiny $\log(\mathrm{cms}^{-2})$}] &  &  & [km/s] & [km/s] \\

\hline
\endfirsthead

\caption{continued.}\\
\hline\hline
    CNAME & EPIC ID & Instrument & Node SP & \multicolumn{1}{l}{$T_{\mathrm{eff}}$} & \multicolumn{1}{l}{$\sigma$} & \multicolumn{1}{l}{$\log g$} & \multicolumn{1}{l}{$\sigma$} & \multicolumn{1}{l}{[Fe/H]} & \multicolumn{1}{l}{$\sigma$} & \multicolumn{1}{l}{$\xi$} & \multicolumn{1}{l}{$\sigma$} \\
    \\
\hline 
\endhead
\hline
\endfoot
    21563608-1202424 & K2\_206102116 & UVES  & Both  & 4850  & 11    & 3.01  & 0.02  & -0.28 & 0.10   & 1.18  & 0.02 \\
    21590887-1159078 & K2\_206104478 & UVES  & Both  & 4741  & 93    & 2.45  & 0.02  & -0.07 & 0.11  & 1.40   & 0.11 \\
    22000793-1203412 & K2\_206101493 & UVES  & EP    & 5309  & 150   & 2.46  & 0.02  & -1.08 & 0.14  & 2.00   & 0.15 \\
    22013369-1141245 & K2\_206115828 & UVES  & Both  & 4688  & 62    & 2.33  & 0.03  & -0.47 & 0.13  & 1.37   & 0.06 \\
    22013945-0909229 & K2\_206238956 & UVES  & Both  & 4695  & 37    & 3.13  & 0.02  & 0.22  & 0.01  & 1.41   & 0.12 \\
    22015504-1153022 & K2\_206108556 & UVES  & Both  & 4802  & 66    & 2.57  & 0.02  & -0.28 & 0.10   & 1.35  & 0.10 \\
    22021848-1139147 & K2\_206117168 & UVES  & Both  & 4700  & 132   & 2.48  & 0.02  & 0.07  & 0.06  & 1.49  & 0.16 \\
    22032202-0829154 & K2\_206283732 & UVES  & LM    & 4742  & 159   & 2.55  & 0.02  & -0.08 & 0.18  & 1.25  & 0.07 \\
    22033684-1449366 & K2\_205999925 & UVES  & Both  & 4902  & 76    & 2.46  & 0.02  & -0.35 & 0.10   & 1.37  & 0.16 \\
    22035226-1457037 & K2\_205995590 & UVES  & Both  & 5061  & 23    & 3.32  & 0.01  & -0.31 & 0.13  & 1.14  & 0.07 \\
    22050764-0840472 & K2\_206270701 & UVES  & Both  & 5010  & 6     & 3.17  & 0.02  & -0.34 & 0.12  & 1.17  & 0.02 \\
    22052114-0848002 & K2\_206262569 & UVES  & Both  & 4819  & 1     & 2.54  & 0.02  & -0.36 & 0.06  & 1.30   & 0.08 \\
    22052550-0854435 & K2\_206255139 & UVES  & Both  & 4880  & 88    & 2.43  & 0.02  & -0.29 & 0.06  & 1.42  & 0.20 \\
    22055148-0840028 & K2\_206271510 & UVES  & Both  & 4770  & 42    & 2.77  & 0.02  & -0.29 & 0.11  & 1.30   & 0.04 \\
    22062074-0809079 & K2\_206305769 & UVES  & Both  & 4723  & 69    & 2.74  & 0.02  & -0.12 & 0.15  & 1.35  & 0.06 \\
    22065112-1504580 & K2\_205991117 & UVES  & Both  & 4740  & 192   & 2.11  & 0.03  & -1.80  & 0.13  & 1.28  & 0.08 \\
    22071748-1455524 & K2\_205996255 & UVES  & Both  & 4770  & 35    & 2.64  & 0.02  & -0.32 & 0.14  & 1.28  & 0.03 \\
    22072768-1440392 & K2\_206005223 & UVES  & Both  & 4654  & 52    & 2.70   & 0.02  & -0.06 & 0.13  & 1.35  & 0.02 \\
    22072959-1530438 & K2\_205977024 & UVES  & Both  & 5013  & 54    & 3.11  & 0.02  & -0.14 & 0.12  & 1.21  & 0.05 \\
    22074607-1055493 & K2\_206144769 & UVES  & Both  & 4791  & 84    & 2.36  & 0.02  & -1.11 & 0.01  & 1.33  & 0.12 \\
    22074730-1059405 & K2\_206142277 & UVES  & Both  & 4822  & 111   & 2.87  & 0.02  & -0.07 & 0.14  & 1.33  & 0.08 \\
    22075605-1535081 & K2\_205974551 & UVES  & Both  & 4822  & 85    & 2.93  & 0.02  & -0.04 & 0.12  & 1.30   & 0.06 \\
    22083624-0948555 & K2\_206196672 & UVES  & Both  & 4866  & 185   & 2.82  & 0.02  & 0.33  & 0.11  & 1.45  & 0.19 \\
    22085850-0608204 & K2\_206429616 & UVES  & Both  & 4881  & 15    & 2.44  & 0.02  & -0.30  & 0.04  & 1.34  & 0.14 \\
    22091180-0944335 & K2\_206201030 & UVES  & Both  & 4963  & 8     & 3.41  & 0.03  & -0.23 & 0.11  & 1.11  & 0.05 \\
    22092416-0610474 & K2\_206427237 & UVES  & Both  & 4826  & 86    & 2.58  & 0.02  & -0.04 & 0.09  & 1.39  & 0.15 \\
    22092886-0617515 & K2\_206420120 & UVES  & Both  & 4869  & 87    & 2.96  & 0.02  & -0.22 & 0.10   & 1.28  & 0.05 \\
    22094505-1051031 & K2\_206147901 & UVES  & Both  & 4336  & 68    & 1.74  & 0.03  & -0.56 & 0.16  & 1.58  & 0.07 \\
    22102197-0923157 & K2\_206223471 & UVES  & Both  & 4954  & 41    & 2.58  & 0.02  & -0.20  & 0.07  & 1.32  & 0.15 \\
    22104061-1125284 & K2\_206125783 & UVES  & Both  & 4661  & 132   & 2.56  & 0.02  & -0.08 & 0.14  & 1.43  & 0.07 \\
    22105372-0956597 & K2\_206188891 & UVES  & Both  & 4782  & 53    & 2.65  & 0.02  & -0.42 & 0.15  & 1.26  & 0.07 \\
    22114557-0957433 & K2\_206188223 & UVES  & Both  & 4964  & 55    & 3.22  & 0.02  & -0.18 & 0.11  & 1.22  & 0.04 \\
    22122727-0719010 & K2\_206357934 & UVES  & Both  & 4485  & 65    & 2.32  & 0.02  & -0.25 & 0.09  & 1.47  & 0.05 \\
    22130580-0658576 & K2\_206378264 & UVES  & Both  & 4597  & 100   & 2.46  & 0.02  & -0.16 & 0.13  & 1.46  & 0.07 \\
    22153043-0617291 & K2\_206420485 & UVES  & Both  & 4954  & 11    & 2.47  & 0.03  & -0.49 & 0.04  & 1.34  & 0.17 \\
    22154837-0628154 & K2\_206409829 & UVES  & Both  & 4869  & 49    & 2.50   & 0.02  & -0.64 & 0.11  & 1.29  & 0.08 \\
    22172260-1346134 & K2\_206037023 & UVES  & Both  & 4814  & 4     & 2.58  & 0.02  & -0.71 & 0.09  & 1.28  & 0.06 \\
    22172723-1633039 & K2\_205944548 & UVES  & Both  & 4642  & 16    & 2.05  & 0.02  & -0.83 & 0.09  & 1.38  & 0.06 \\
    22174405-1338287 & K2\_206041863 & UVES  & Both  & 4842  & 58    & 2.76  & 0.02  & -0.36 & 0.14  & 1.28  & 0.05 \\
    22175268-1344270 & K2\_206038132 & UVES  & Both  & 4814  & 5     & 2.40   & 0.02  & -0.34 & 0.02  & 1.37  & 0.15 \\
    22182719-1252466 & K2\_206070270 & UVES  & Both  & 4719  & 71    & 2.69  & 0.02  & -0.17 & 0.16  & 1.32  & 0.03 \\
    22185037-1257588 & K2\_206066993 & UVES  & Both  & 4599  & 30    & 2.58  & 0.02  & -0.13 & 0.09  & 1.36  & 0.01 \\
    22195215-1234594 & K2\_206081428 & UVES  & Both  & 4787  & 133   & 2.44  & 0.02  & -0.10  & 0.11  & 1.38  & 0.10 \\
    22204635-1245072 & K2\_206075005 & UVES  & Both  & 4914  & 58    & 3.26  & 0.02  & 0.14  & 0.09  & 1.26  & 0.06 \\
    22235003-1422417 & K2\_206015475 & UVES  & Both  & 4803  & 92    & 3.22  & 0.02  & 0.23  & 0.03  & 1.39  & 0.13 \\
    22235672-1428420 & K2\_206012087 & UVES  & Both  & 4825  & 85    & 2.75  & 0.02  & -0.25 & 0.14  & 1.31  & 0.07 \\
    22243423-1430033 & K2\_206011263 & UVES  & Both  & 4587  & 73    & 2.51  & 0.04  & 0.10   & 0.04  & 1.57  & 0.19 \\
    22250508-1341415 & K2\_206039882 & UVES  & Both  & 4766  & 24    & 2.70   & 0.02  & -0.15 & 0.11  & 1.31  & 0.06 \\
    22254071-1431281 & K2\_206010465 & UVES  & Both  & 4886  & 40    & 2.38  & 0.02  & -0.33 & 0.05  & 1.45  & 0.25 \\
    22271794-0747334 & K2\_206328599 & UVES  & Both  & 4875  & 21    & 2.91  & 0.02  & -0.31 & 0.14  & 1.21  & 0.01 \\
    22291753-0806290 & K2\_206308617 & UVES  & Both  & 4753  & 27    & 2.73  & 0.02  & -0.32 & 0.10   & 1.31  & 0.05 \\
    22292970-0713347 & K2\_206363486 & UVES  & Both  & 4876  & 74    & 2.48  & 0.03  & -0.23 & 0.06  & 1.42  & 0.20 \\
    22342069-0520353 & K2\_206476223 & UVES  & Both  & 4860  & 55    & 3.21  & 0.01  & -0.01 & 0.13  & 1.22  & 0.07 \\
    22342769-0522505 & K2\_206474257 & UVES  & Both  & 4709  & 58    & 2.75  & 0.02  & -0.15 & 0.10   & 1.33  & 0.04 \\
    22344800-0516214 & K2\_206480011 & UVES  & Both  & 4918  & 95    & 3.16  & 0.01  & 0.08  & 0.13  & 1.29  & 0.09 \\
    22354169-0543252 & K2\_206454848 & UVES  & Both  & 4803  & 106   & 2.90   & 0.02  & 0.01  & 0.18  & 1.3   & 0.04 \\
    22362945-0540124 & K2\_206457928 & UVES  & Both  & 4904  & 96    & 3.01  & 0.02  & -0.19 & 0.14  & 1.29  & 0.08 \\
    22370810-1514265 & K2\_205985980 & UVES  & Both  & 4660  & 52    & 2.58  & 0.02  & -0.27 & 0.07  & 1.38  & 0.06 \\
    22373392-1521214 & K2\_205982135 & UVES  & Both  & 4876  & 69    & 2.87  & 0.02  & -0.11 & 0.11  & 1.31  & 0.10 \\
    22375413-0604257 & K2\_206433696 & UVES  & Both  & 4785  & 106   & 2.59  & 0.02  & 0.04  & 0.11  & 1.40   & 0.13 \\
    22390396-1500420 & K2\_205993475 & UVES  & Both  & 4683  & 110   & 2.67  & 0.02  & -0.08 & 0.05  & 1.48  & 0.15 \\
    22391293-1502196 & K2\_205992539 & UVES  & Both  & 4885  & 41    & 3.00     & 0.02  & -0.09 & 0.11  & 1.28  & 0.08 \\
    21585236-1201297 & K2\_206102910 & GIRAFFE & Both  & 4781  & 38    & 2.44  & 0.02  & -0.49 & 0.09  & 1.53  & 0.29 \\
    22003290-0808595 & K2\_206305916 & GIRAFFE & LM    & 4747  & 192   & 2.84  & 0.02  & -0.65 & 0.21  & 1.25  & 0.29 \\
    22013286-1140363 & K2\_206116318 & GIRAFFE & LM    & 4696  & 198   & 2.59  & 0.02  & -0.77 & 0.24  & 1.28  & 0.29 \\
    22014046-0900081 & K2\_206249125 & GIRAFFE & Both  & 4779  & 17    & 3.11  & 0.02  & -0.43 & 0.06  & 1.59  & 0.35 \\
    22025754-0911548 & K2\_206236189 & GIRAFFE & LM    & 4658  & 195   & 2.67  & 0.02  & -0.70  & 0.23  & 1.30   & 0.29 \\
    22031541-0753433 & K2\_206322094 & GIRAFFE & Both  & 4532  & 194   & 2.73  & 0.02  & -0.58 & 0.01  & 1.61  & 0.31 \\
    22032210-0755475 & K2\_206319951 & GIRAFFE & Both  & 4798  & 32    & 2.43  & 0.02  & -0.72 & 0.04  & 1.57  & 0.33 \\
    22032304-0754111 & K2\_206321619 & GIRAFFE & LM    & 4368  & 209   & 1.96  & 0.03  & -0.93 & 0.22  & 1.50   & 0.29 \\
    22034179-0815421 & K2\_206298620 & GIRAFFE & LM    & 4754  & 329   & 1.78  & 0.03  & -2.10  & 0.38  & 1.26  & 0.29 \\
    22063424-1530038 & K2\_205977363 & GIRAFFE & LM    & 4698  & 146   & 3.27  & 0.02  & -0.02 & 0.21  & 1.28  & 0.29 \\
    22070831-1050225 & K2\_206148291 & GIRAFFE & Both  & 4711  & 60    & 3.04  & 0.02  & -0.41 & 0.09  & 1.44  & 0.19 \\
    22071427-1431390 & K2\_206010346 & GIRAFFE & Both  & 4537  & 18    & 2.59  & 0.01  & -0.50  & 0.17  & 1.59  & 0.22 \\
    22082566-1532383 & K2\_205975970 & GIRAFFE & LM    & 4799  & 229   & 2.41  & 0.02  & -0.72 & 0.22  & 1.23  & 0.29 \\
    22105015-1119135 & K2\_206129788 & GIRAFFE & Both  & 4602  & 29    & 2.15  & 0.03  & -0.97 & 0.21  & 1.42  & 0.07 \\
    22114091-0727543 & K2\_206348972 & GIRAFFE & Both  & 4760  & 79    & 2.54  & 0.02  & -0.78 & 0.12  & 1.47  & 0.18 \\
    22114679-1126477 & K2\_206124932 & GIRAFFE & LM    & 4492  & 232   & 2.61  & 0.03  & -0.74 & 0.30   & 1.39  & 0.29 \\
    22120711-0719225 & K2\_206357578 & GIRAFFE & Both  & 4829  & 97    & 2.69  & 0.02  & -0.70  & 0.11  & 1.49  & 0.24 \\
    22125740-0647498 & K2\_206389784 & GIRAFFE & Both  & 4392  & 40    & 2.39  & 0.02  & -0.49 & 0.29  & 1.44  & 0.04 \\
    22132023-0656012 & K2\_206381260 & GIRAFFE & Both  & 4798  & 100   & 3.01  & 0.02  & -0.40  & 0.20   & 1.58  & 0.33 \\
    22223274-0404320 & K2\_206537893 & GIRAFFE & Both  & 4747  & 52    & 2.95  & 0.02  & -0.39 & 0.33  & 1.28  & 0.05 \\
    22251246-1411451 & K2\_206021755 & GIRAFFE & LM    & 4797  & 210   & 2.49  & 0.02  & -0.69 & 0.18  & 1.24  & 0.29 \\
    22261862-1430583 & K2\_206010721 & GIRAFFE & Both  & 4357  & 216   & 2.48  & 0.02  & -0.55 & 0.04  & 1.73  & 0.34 \\
    22265063-1426015 & K2\_206013596 & GIRAFFE & Both  & 4732  & 129   & 3.11  & 0.02  & -0.53 & 0.02  & 1.59  & 0.37 \\
    22274690-0825377 & K2\_206287865 & GIRAFFE & LM    & 4341  & 171   & 2.22  & 0.02  & -0.57 & 0.22  & 1.52  & 0.29 \\
    22291348-0626009 & K2\_206412084 & GIRAFFE & Both  & 4964  & 23    & 3.14  & 0.02  & -0.42 & 0.07  & 1.57  & 0.4 \\
    22292445-0714431 & K2\_206362356 & GIRAFFE & Both  & 4629  & 9     & 2.52  & 0.02  & -0.70  & 0.01  & 1.63  & 0.31 \\
    22351270-0519473 & K2\_206476915 & GIRAFFE & LM    & 4812  & 213   & 2.99  & 0.02  & -0.65 & 0.22  & 1.22  & 0.29 \\
    22370723-0605462 & K2\_206432278 & GIRAFFE & Both  & 4491  & 30    & 2.19  & 0.02  & -0.66 & 0.19  & 1.44  & 0.04 \\
\end{longtable}
}

\setcounter{table}{5}

{
\footnotesize
\setlength\tabcolsep{3.0pt} % default value: 6pt
%\begin{landscape}
\begin{longtable}{ll|rcc|rcc|c}
\caption{Radial (RV) and rotational velocities ($v \sin i$) of the K2@{\it Gaia}-ESO stars measured by {\it Gaia}-ESO and from the {\it Gaia} Data Release 2 (GDR2). NT refers to the number of transits {\it Gaia} considered for the RV measurement. A BIN\_FLAG of 1 indicates a possible binary based on the GDR2 and {\it Gaia}-ESO measurements (see Sect.~\ref{sect:binaries}).}\label{6xGaia DR2}\\
\hline\hline
  \multicolumn{1}{c}{CNAME} &
  \multicolumn{1}{c|}{GDR2\_ID} &
  \multicolumn{3}{c|}{{\it Gaia}-ESO} &
  \multicolumn{3}{c|}{GDR2} &
  \multicolumn{1}{c}{BIN\_FLAG} \\
   &
   &
  \multicolumn{1}{c}{RV} &
  \multicolumn{1}{c}{$\sigma_{RV}$} &
  \multicolumn{1}{c|}{$v \sin i$} &
  \multicolumn{1}{c}{RV} &
  \multicolumn{1}{c}{$\sigma_{RV}$} &
  \multicolumn{1}{c|}{NT} &
  \multicolumn{1}{c}{} \\
   &
   &
  [km/s] &
  [km/s]  &
  [km/s]  &
  [km/s]  &
  [km/s]  &
   &
   \\
  
\hline
\endfirsthead

\caption{continued.}\\
\hline\hline
  \multicolumn{1}{c}{CNAME} &
  \multicolumn{1}{c|}{GDR2\_ID} &
  \multicolumn{3}{c|}{{\it Gaia}-ESO} &
  \multicolumn{3}{c|}{GDR2} &
  \multicolumn{1}{c}{BIN\_FLAG} \\
   &
   &
  \multicolumn{1}{c}{RV} &
  \multicolumn{1}{c}{$\sigma_{RV}$} &
  \multicolumn{1}{c|}{$v \sin i$} &
  \multicolumn{1}{c}{RV} &
  \multicolumn{1}{c}{$\sigma_{RV}$} &
  \multicolumn{1}{c|}{NT} &
  \multicolumn{1}{c}{} \\
   &
   &
  [km/s] &
  [km/s]  &
  [km/s]  &
  [km/s]  &
  [km/s]  &
   &
   \\
\hline 
\endhead
\hline
\endfoot
    21563608-1202424 &  2613587930052748544  & 21.66 & 0.13  & 3.48   &  ...   &  ...  & 0      & ... \\
      21585236-1201297  &  2613577385908074240  & -67.49 & 0.17  & 3.00   &  ...   &  ...  & 0      & ... \\
      21590887-1159078  &  2613600956688590592  & 16.67 & 0.13  & 3.46  & 16.38 & 0.54  & 7     & 0 \\
      22000793-1203412  &  2613550340498556544  & -0.03 & 0.13  & 2.18  & 1.90  & 1.42  & 6     & 1 \\
      22003290-0808595  &  2618490072580174720  & -2.53 & 0.15  & 3.35  & -4.84 & 2.95  & 5     & 1 \\
      22013286-1140363  &  2613657547177899648  & -139.72 & 0.15  & 2.80   &  ...   &  ...  & 0      & ... \\
      22013369-1141245  &  2613657439802765952  & 19.69 & 0.13  & 2.00  & 20.04 & 0.22  & 3     & 0 \\
      22013945-0909229  &  2617607955016992512  & -33.49 & 0.13  & 4.32  & -33.32 & 0.34  & 6     & 0 \\
      22014046-0900081  &  2617658562616240512  & 21.54 & 0.14  & 2.95   &  ...   &  ...  & 0      & ... \\
      22015504-1153022  &  2613637996486748544  & 14.76 & 0.13  & 2.14   &  ...   &  ...  & 0      & ... \\
      22021848-1139147  &  2613652668095035904  & -44.21 & 0.13  & 4.59  & -44.95 & 0.23  & 6     & 0 \\
      22025754-0911548  &  2617616162699618304  & -59.21 & 0.15  & 2.00   &  ...   &  ...  & 0      & ... \\
      22031541-0753433  &  2620011178197806464  & 35.23 & 0.15  & 7.85  & 36.10 & 2.50  & 3     & 1 \\
      22032202-0829154  &  2619201868920270720  & 21.16 & 0.13  & 4.12  & 21.06 & 0.18  & 7     & 0 \\
      22032210-0755475  &  2620007948382396544  & -23.11 & 0.15  & 5.20   &  ...   &  ...  & 0      & ... \\
      22032304-0754111  &  2620011006399112064  & -142.62 & 0.15  & 2.95  & -143.61 & 0.17  & 2     & 0 \\
      22033684-1449366  &  6839442021074270848  & -10.83 & 0.13  & 2.48  & -11.50 & 0.60  & 6     & 0 \\
      22034179-0815421  &  2619223854857324544  & 11.36 & 0.16  & 5.95   &  ...   &  ...  & 0      & ... \\
      22035226-1457037  &  6839343447280471680  & 16.54 & 0.13  & 2.00  & 16.50 & 0.76  & 6     & 0 \\
      22050764-0840472  &  2619138784440607744  & -62.66 & 0.13  & 2.06  & -63.55 & 3.13  & 5     & 1 \\
      22052114-0848002  &  2619133767918800896  & -41.18 & 0.13  & 2.00  & -41.30 & 0.73  & 7     & 0 \\
      22052550-0854435  &  2618938638964627840  & -32.39 & 0.13  & 2.11  & -32.43 & 0.24  & 4     & 0 \\
      22055148-0840028  &  2619136688496602880  & 27.89 & 0.13  & 3.67  & 28.09 & 0.97  & 4     & 0 \\
      22062074-0809079  &  2619193622583116800  & 11.16 & 0.13  & 2.05  & 10.81 & 0.87  & 4     & 0 \\
      22063424-1530038  &  6827335058023087744  & -18.22 & 0.14  & 6.25  & -18.13 & 0.80  & 6     & 0 \\
      22065112-1504580  &  6827402093872328448  & -227.09 & 0.13  & 2.00  & -225.21 & 1.29  & 9     & 1 \\
      22070831-1050225  &  2614104704812671104  & -18.87 & 0.15  & 2.75   &  ...   &  ...  & 0      & ... \\
      22071427-1431390  &  6839466038531200768  & -40.31 & 0.15  & 1.90  & -38.45 & 1.20  & 4     & 1 \\
      22071748-1455524  &  6827427215136331264  & 43.76 & 0.13  & 2.05   &  ...   &  ...  & 0      & ... \\
      22072768-1440392  &  6827450201801303552  & -7.97 & 0.13  & 2.72  & -7.32 & 0.57  & 3     & 0 \\
      22072959-1530438  &  6827323306992566016  & 19.57 & 0.13  & 2.01   &  ...   &  ...  & 0      & ... \\
      22074607-1055493  &  2613912698299751552  & 43.99 & 0.13  & 2.00  & 42.74 & 1.54  & 4     & 0 \\
      22074730-1059405  &  2613911083392048384  & -28.24 & 0.13  & 2.31  & -29.01 & 0.58  & 5     & 0 \\
      22075605-1535081  &  6827318741442243712  & 46.88 & 0.13  & 3.88  & 46.43 & 1.05  & 3     & 0 \\
      22082566-1532383  &  6827137523887097728  & -13.64 & 0.15  & 7.85   &  ...   &  ...  & 0      & ... \\
      22083624-0948555  &  2615818774720916992  & -34.20 & 0.13  & 2.84  & -34.42 & 0.87  & 4     & 0 \\
      22085850-0608204  &  2620746717116934144  & -31.98 & 0.13  & 5.34  & -32.15 & 0.24  & 6     & 0 \\
      22091180-0944335  &  2615820797649945600  & 49.38 & 0.13  & 3.71  & 48.47 & 0.37  & 4     & 0 \\
      22092416-0610474  &  2620698544763739136  & 6.60  & 0.13  & 2.41  & 6.38  & 0.37  & 5     & 0 \\
      22092886-0617515  &  2620695349308068096  & -34.32 & 0.13  & 3.66  & -34.91 & 1.36  & 4     & 0 \\
      22094505-1051031  &  2613998357127036032  & -19.86 & 0.13  & 4.45  & -20.04 & 0.74  & 6     & 0 \\
      22102197-0923157  &  2615859559730415744  & -8.29 & 0.13  & 2.02  & -7.62 & 0.17  & 4     & 0 \\
      22104061-1125284  &  2613165824961766400  & -13.93 & 0.13  & 2.35  & -12.47 & 0.66  & 3     & 0 \\
      22105015-1119135  &  2613169089136874240  & -101.57 & 0.58  & 3.40   &  ...   &  ...  & 0      & ... \\
      22105372-0956597  &  2615757300853446912  & 62.53 & 0.13  & 2.00  & 62.43 & 0.89  & 6     & 0 \\
      22114091-0727543  &  2619722865633187328  & 14.22 & 0.15  & 2.90   &  ...   &  ...  & 0      & ... \\
      22114557-0957433  &  2615570525611215488  & 42.26 & 0.13  & 3.57  & 41.60 & 0.40  & 9     & 0 \\
      22114679-1126477  &  2613151806188434688  & -114.88 & 0.23  & 2.45   &  ...   &  ...  & 0      & ... \\
      22120711-0719225  &  2619725889290212096  & -12.74 & 0.15  & 3.00  & -17.19 & 3.70  & 3     & 1 \\
      22122727-0719010  &  2619731627366513024  & -37.14 & 0.13  & 4.20  & -36.03 & 0.95  & 2     & 0 \\
      22125740-0647498  &  2619856250137446272  & -47.38 & 0.16  & 2.85   &  ...   &  ...  & 0      & ... \\
      22130580-0658576  &  2619835359416507904  & -28.92 & 0.13  & 2.51  & -30.42 & 0.85  & 5     & 0 \\
      22132023-0656012  &  2619835939236632448  & 17.83 & 0.19  & 2.80   &  ...   &  ...  & 0      & ... \\
      22153043-0617291  &  2625901085893901312  & -1.70 & 0.13  & 2.02  & -2.74 & 0.67  & 4     & 0 \\
      22154837-0628154  &  2625882050598847360  & 28.95 & 0.13  & 2.00  & 40.22 & 5.83  & 4     & 1 \\
      22172260-1346134  &  2600364275503466880  & -69.60 & 0.13  & 2.00  & -67.16 & 0.62  & 4     & 1 \\
      22172723-1633039  &  2598648384529477376  & -140.15 & 0.13  & 2.00  & -139.22 & 0.50  & 7     & 0 \\
      22174405-1338287  &  2600366955563057792  & 57.20 & 0.13  & 2.00   &  ...   &  ...  & 0      & ... \\
      22175268-1344270  &  2600365340655364096  & 51.01 & 0.13  & 2.64  & 52.70 & 0.31  & 6     & 0 \\
      22182719-1252466  &  2600709938766944640  & -25.36 & 0.13  & 2.45  & 0.35  & 8.44  & 2     & 1 \\
      22185037-1257588  &  2600696538468974080  & 23.24 & 0.13  & 4.09  & 23.86 & 0.64  & 3     & 0 \\
      22195215-1234594  &  2600745118843546752  & -2.15 & 0.13  & 4.33  & -2.34 & 0.48  & 4     & 0 \\
      22204635-1245072  &  2600732302661139328  & -15.20 & 0.13  & 3.85   &  ...   &  ...  & 0      & ... \\
      22223274-0404320  &  2626685179418707328  & 39.55 & 0.60  & 3.05   &  ...   &  ...  & 0      & ... \\
      22235003-1422417  &  2599473018250149888  & -24.12 & 0.13  & 4.23  & -23.29 & 1.10  & 4     & 0 \\
      22235672-1428420  &  2599468860721809408  & 19.45 & 0.13  & 2.03   &  ...   &  ...  & 0      & ... \\
      22243423-1430033  &  2599374165283135872  & -33.90 & 0.13  & 2.92   &  ...   &  ...  & 0      & ... \\
      22250508-1341415  &  2599676496620789632  & -31.46 & 0.13  & 2.20   &  ...   &  ...  & 0      & ... \\
      22251246-1411451  &  2599574310758896768  & -57.96 & 0.15  & 4.85   &  ...   &  ...  & 0      & ... \\
      22254071-1431281  &  2599359562394330112  & 41.16 & 0.13  & 12.42  &  ...   &  ...  & 0      & ... \\
      22261862-1430583  &  2599361830137062144  & 22.73 & 0.15  & 1.95   &  ...   &  ...  & 0      & ... \\
      22265063-1426015  &  2599364097879793280  & -21.74 & 0.14  & 3.00   &  ...   &  ...  & 0      & ... \\
      22271794-0747334  &  2621610928961244544  & 31.49 & 0.13  & 2.00  & 25.20 & 1.39  & 7     & 1 \\
      22274690-0825377  &  2621431227529840896  & -61.04 & 0.14  & 1.70  & -49.43 & 0.55  & 4     & 1 \\
      22291348-0626009  &  2622883480526606208  & 29.83 & 0.15  & 3.10   &  ...   &  ...  & 0      & ... \\
      22291753-0806290  &  2621536849365338752  & 9.56  & 0.13  & 2.32   &  ...   &  ...  & 0      & ... \\
      22292445-0714431  &  2622406528702960768  & -27.84 & 0.14  & 3.60   &  ...   &  ...  & 0      & ... \\
      22292970-0713347  &  2622406666141913728  & 19.65 & 0.13  & 2.15  & 20.34 & 0.38  & 5     & 0 \\
      22342069-0520353  &  2624569611672100352  & -24.03 & 0.13  & 3.94  & -23.35 & 0.81  & 4     & 0 \\
      22342769-0522505  &  2624557555699371392  & 27.06 & 0.13  & 3.98  & 27.37 & 0.69  & 2     & 0 \\
      22344800-0516214  &  2624560441917415296  & -6.82 & 0.13  & 2.38  & -6.42 & 0.26  & 4     & 0 \\
      22351270-0519473  &  2624556078230641408  & -71.19 & 0.15  & 3.00   &  ...   &  ...  & 0      & ... \\
      22354169-0543252  &  2624481066626339968  & 20.38 & 0.13  & 2.36  & 20.75 & 0.26  & 3     & 0 \\
      22362945-0540124  &  2624485194090351360  & -16.90 & 0.13  & 2.14  & -17.12 & 0.45  & 6     & 0 \\
      22370723-0605462  &  2623705365468400000  & -144.60 & 0.17  & 3.00   &  ...   &  ...  & 0      & ... \\
      22370810-1514265  &  2597489945950043904  & -51.26 & 0.13  & 4.10  & -64.23 & 6.25  & 6     & 1 \\
      22373392-1521214  &  2596737502040057088  & 19.38 & 0.13  & 2.36  & 18.99 & 3.26  & 3     & 1 \\
      22375413-0604257  &  2623708045527985664  & -18.47 & 0.13  & 2.63  & -19.40 & 1.22  & 2     & 0 \\
      22390396-1500420  &  2596843295674302208  & -33.40 & 0.13  & 4.05  & -33.43 & 0.40  & 7     & 0 \\
      22391293-1502196  &   \multicolumn{1}{c|}{...}    & -40.85 & 0.13  & 2.11  & -40.70 & 0.16  & 2     & 0 \\
\end{longtable}
